Bottom-up approach to scalable growth of molecules capable of optical cycling

Gas-phase molecules capable of repeatable, narrow-band spontaneous photon scattering are prized for direct laser cooling and quantum state detection. Recently, large molecules incorporating phenyl rings have been shown to exhibit similar vibrational closure to the small molecules demonstrated so far, and it is not yet known if the high vibrational-mode density of even larger species will eventually compromise optical cycling. Here, we systematically increase the size of hydrocarbon ligands attached to single alkaline-earth-phenoxides from (-H) to -C$_{14}$H$_{19}$ while measuring the vibrational branching fractions of the optical transition. We find that varying the ligand size from 1 to more than 30 atoms does not systematically reduce the cycle closure, which remains around 90%. Theoretical extensions to larger diamondoids and bulk diamond surface suggest that alkaline earth phenoxides may maintain the desirable scattering behavior as the system size grows further, with no indication of an upper limit.

==> (inline-0) <==
\begin{tabular}{ccc}
    \hline
    \hline
    Molecules &  X $\rightarrow$ A  & X $\rightarrow$ B   \\
    \hline
    CaOPh-CH$_3$             & 1.7639 &	1.7878  \\
    CaOPh-C(CH$_3$)$_3$      & 1.7639 &	1.7870  \\
    SrOPh-CH$_3$             & 1.6832 &	1.7004  \\
    CaOPh-diamantane         & 1.8983 &	1.8983  \\
    SrOPh-diamantane         & 1.9014 &	1.9171  \\
    \hline
    \hline
    \end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
\multicolumn{2}{l}{CaOPh-CH3} & \multicolumn{2}{l}{CaOPh-C(CH3)3} & \multicolumn{2}{l}{CaOPh-Ad} & \multicolumn{2}{l}{CaOPh-1diA} & \multicolumn{2}{l}{CaOPh-4diA} \\ \hline
Modes & Freq. & Modes & Freq. & Modes & Freq. & Modes & Freq. & Modes & Freq. \\ \hline
$\nu_1$ & 37 & $\nu_1$ & 40 & $\nu_1$ & 30 & $\nu_1$ & 20 & $\nu_1$ & 27 \\
$\nu_2$ & 49 & $\nu_2$ & 50 & $\nu_2$ & 43 & $\nu_2$ & 31 & $\nu_2$ & 39 \\
$\nu_3$ & 56 & $\nu_3$ & 54 & $\nu_3$ & 54 & $\nu_3$ & 45 & $\nu_3$ & 52 \\
$\nu_4$ & 161 & $\nu_4$ & 113 & $\nu_4$ & 89 & $\nu_4$ & 78 & $\nu_4$ & 81 \\
$\nu_5$ & 295 & $\nu_5$ & 209 & $\nu_5$ & 129 & $\nu_5$ & 130 & $\nu_5$ & 106 \\
$\nu_6$ & 319 & $\nu_6$ & 228 & $\nu_6$ & 200 & $\nu_6$ & 180 & $\nu_6$ & 183 \\
$\nu_7$ & 341 & $\nu_7$ & 241 & $\nu_7$ & 206 & $\nu_7$ & 195 & $\nu_7$ & 189 \\
$\nu_8$ & 429 & $\nu_8$ & 265 & $\nu_8$ & 278 & $\nu_8$ & 248 & $\nu_8$ & 257 \\
$\nu_9$ & 460 & $\nu_9$ & 285 & $\nu_9$ & 317 & $\nu_9$ & 279 & $\nu_9$ & 276 \\
$\nu_{10}$ & 528 & $\nu_{10}$ & 328 & $\nu_{10}$ & 325 & $\nu_{10}$ & 314 & $\nu_{10}$ & 301 \\
$\nu_{11}$ & 561 & $\nu_{11}$ & 337 & $\nu_{11}$ & 374 & $\nu_{11}$ & 321 & $\nu_{11}$ & 340 \\
$\nu_{12}$ & 657 & $\nu_{12}$ & 369 & $\nu_{12}$ & 389 & $\nu_{12}$ & 365 & $\nu_{12}$ & 362 \\
$\nu_{13}$ & 733 & $\nu_{13}$ & 396 & $\nu_{13}$ & 408 & $\nu_{13}$ & 392 & $\nu_{13}$ & 372 \\
$\nu_{14}$ & 798 & $\nu_{14}$ & 430 & $\nu_{14}$ & 418 & $\nu_{14}$ & 395 & $\nu_{14}$ & 400 \\
$\nu_{15}$ & 832 & $\nu_{15}$ & 433 & $\nu_{15}$ & 426 & $\nu_{15}$ & 411 & $\nu_{15}$ & 403 \\
$\nu_{16}$ & 850 & $\nu_{16}$ & 455 & $\nu_{16}$ & 433 & $\nu_{16}$ & 421 & $\nu_{16}$ & 411 \\
$\nu_{17}$ & 908 & $\nu_{17}$ & 487 & $\nu_{17}$ & 449 & $\nu_{17}$ & 424 & $\nu_{17}$ & 416 \\
$\nu_{18}$ & 957 & $\nu_{18}$ & 557 & $\nu_{18}$ & 462 & $\nu_{18}$ & 427 & $\nu_{18}$ & 416 \\
$\nu_{19}$ & 982 & $\nu_{19}$ & 564 & $\nu_{19}$ & 476 & $\nu_{19}$ & 440 & $\nu_{19}$ & 431 \\
$\nu_{20}$ & 1004 & $\nu_{20}$ & 657 & $\nu_{20}$ & 479 & $\nu_{20}$ & 443 & $\nu_{20}$ & 449 \\
$\nu_{21}$ & 1031 & $\nu_{21}$ & 718 & $\nu_{21}$ & 559 & $\nu_{21}$ & 452 & $\nu_{21}$ & 463 \\
$\nu_{22}$ & 1059 & $\nu_{22}$ & 764 & $\nu_{22}$ & 643 & $\nu_{22}$ & 476 & $\nu_{22}$ & 483 \\
$\nu_{23}$ & 1129 & $\nu_{23}$ & 831 & $\nu_{23}$ & 651 & $\nu_{23}$ & 481 & $\nu_{23}$ & 526 \\
$\nu_{24}$ & 1191 & $\nu_{24}$ & 861 & $\nu_{24}$ & 659 & $\nu_{24}$ & 563 & $\nu_{24}$ & 559 \\
$\nu_{25}$ & 1247 & $\nu_{25}$ & 864 & $\nu_{25}$ & 664 & $\nu_{25}$ & 627 & $\nu_{25}$ & 640 \\
$\nu_{26}$ & 1314 & $\nu_{26}$ & 912 & $\nu_{26}$ & 720 & $\nu_{26}$ & 633 & $\nu_{26}$ & 640 \\
$\nu_{27}$ & 1341 & $\nu_{27}$ & 941 & $\nu_{27}$ & 759 & $\nu_{27}$ & 643 & $\nu_{27}$ & 647 \\
$\nu_{28}$ & 1349 & $\nu_{28}$ & 953 & $\nu_{28}$ & 795 & $\nu_{28}$ & 646 & $\nu_{28}$ & 651 \\
$\nu_{29}$ & 1406 & $\nu_{29}$ & 958 & $\nu_{29}$ & 830 & $\nu_{29}$ & 664 & $\nu_{29}$ & 662 \\
$\nu_{30}$ & 1452 & $\nu_{30}$ & 968 & $\nu_{30}$ & 836 & $\nu_{30}$ & 691 & $\nu_{30}$ & 666 \\
$\nu_{31}$ & 1480 & $\nu_{31}$ & 984 & $\nu_{31}$ & 839 & $\nu_{31}$ & 706 & $\nu_{31}$ & 726 \\
$\nu_{32}$ & 1490 & $\nu_{32}$ & 1029 & $\nu_{32}$ & 865 & $\nu_{32}$ & 762 & $\nu_{32}$ & 730 \\
$\nu_{33}$ & 1557 & $\nu_{33}$ & 1044 & $\nu_{33}$ & 880 & $\nu_{33}$ & 763 & $\nu_{33}$ & 761 \\
$\nu_{34}$ & 1625 & $\nu_{34}$ & 1051 & $\nu_{34}$ & 895 & $\nu_{34}$ & 827 & $\nu_{34}$ & 819 \\
$\nu_{35}$ & 1677 & $\nu_{35}$ & 1134 & $\nu_{35}$ & 898 & $\nu_{35}$ & 829 & $\nu_{35}$ & 819 \\
$\nu_{36}$ & 3035 & $\nu_{36}$ & 1143 & $\nu_{36}$ & 903 & $\nu_{36}$ & 833 & $\nu_{36}$ & 825 \\
$\nu_{37}$ & 3096 & $\nu_{37}$ & 1199 & $\nu_{37}$ & 912 & $\nu_{37}$ & 839 & $\nu_{37}$ & 831 \\
$\nu_{38}$ & 3124 & $\nu_{38}$ & 1238 & $\nu_{38}$ & 954 & $\nu_{38}$ & 858 & $\nu_{38}$ & 861 \\
$\nu_{39}$ & 3167 & $\nu_{39}$ & 1239 & $\nu_{39}$ & 966 & $\nu_{39}$ & 867 & $\nu_{39}$ & 876 \\
$\nu_{40}$ & 3167 & $\nu_{40}$ & 1304 & $\nu_{40}$ & 976 & $\nu_{40}$ & 875 & $\nu_{40}$ & 889 \\
$\nu_{41}$ & 3192 & $\nu_{41}$ & 1319 & $\nu_{41}$ & 983 & $\nu_{41}$ & 909 & $\nu_{41}$ & 907 \\
$\nu_{42}$ & 3195 & $\nu_{42}$ & 1339 & $\nu_{42}$ & 998 & $\nu_{42}$ & 910 & $\nu_{42}$ & 912 \\
                & & $\nu_{43}$ & 1353 & $\nu_{43}$ & 999 & $\nu_{43}$ & 915 & $\nu_{43}$ & 921 \\
                & & $\nu_{44}$ & 1390 & $\nu_{44}$ & 1002 & $\nu_{44}$ & 931 & $\nu_{44}$ & 923 \\
                & & $\nu_{45}$ & 1391 & $\nu_{45}$ & 1028 & $\nu_{45}$ & 955 & $\nu_{45}$ & 955 \\
                & & $\nu_{46}$ & 1422 & $\nu_{46}$ & 1059 & $\nu_{46}$ & 957 & $\nu_{46}$ & 956 \\
                & & $\nu_{47}$ & 1455 & $\nu_{47}$ & 1073 & $\nu_{47}$ & 963 & $\nu_{47}$ & 961 \\
                & & $\nu_{48}$ & 1472 & $\nu_{48}$ & 1074 & $\nu_{48}$ & 972 & $\nu_{48}$ & 982 \\
                & & $\nu_{49}$ & 1477 & $\nu_{49}$ & 1075 & $\nu_{49}$ & 981 & $\nu_{49}$ & 985 \\
                & & $\nu_{50}$ & 1482 & $\nu_{50}$ & 1127 & $\nu_{50}$ & 987 & $\nu_{50}$ & 987 \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccccc}
\hline
\hline
\multicolumn{2}{c}{SrOPh-CH3} & \multicolumn{2}{c}{SrOPh-C(CH3)3} & \multicolumn{2}{c}{SrOPh-Ad} & \multicolumn{2}{c}{SrOPh-1diA} & \multicolumn{2}{c}{SrOPh-4diA} \\ \hline
Modes & Freq. & Modes & Freq. & Modes & Freq. & Modes & Freq. & Modes & Freq. \\ \hline
$\nu_1$ & 36 & $\nu_1$ & 33 & $\nu_1$ & 26 & $\nu_1$ & 20 & $\nu_1$ & 23 \\
$\nu_2$ & 43 & $\nu_2$ & 44 & $\nu_2$ & 36 & $\nu_2$ & 26 & $\nu_2$ & 33 \\
$\nu_3$ & 51 & $\nu_3$ & 54 & $\nu_3$ & 54 & $\nu_3$ & 37 & $\nu_3$ & 51 \\
$\nu_4$ & 158 & $\nu_4$ & 109 & $\nu_4$ & 86 & $\nu_4$ & 76 & $\nu_4$ & 77 \\
$\nu_5$ & 227 & $\nu_5$ & 189 & $\nu_5$ & 128 & $\nu_5$ & 130 & $\nu_5$ & 105 \\
$\nu_6$ & 318 & $\nu_6$ & 212 & $\nu_6$ & 160 & $\nu_6$ & 149 & $\nu_6$ & 148 \\
$\nu_7$ & 337 & $\nu_7$ & 226 & $\nu_7$ & 204 & $\nu_7$ & 189 & $\nu_7$ & 187 \\
$\nu_8$ & 428 & $\nu_8$ & 264 & $\nu_8$ & 278 & $\nu_8$ & 248 & $\nu_8$ & 257 \\
$\nu_9$ & 460 & $\nu_9$ & 284 & $\nu_9$ & 316 & $\nu_9$ & 279 & $\nu_9$ & 276 \\
$\nu_{10}$ & 526 & $\nu_{10}$ & 325 & $\nu_{10}$ & 325 & $\nu_{10}$ & 300 & $\nu_{10}$ & 300 \\
$\nu_{11}$ & 539 & $\nu_{11}$ & 337 & $\nu_{11}$ & 333 & $\nu_{11}$ & 320 & $\nu_{11}$ & 318 \\
$\nu_{12}$ & 657 & $\nu_{12}$ & 368 & $\nu_{12}$ & 388 & $\nu_{12}$ & 337 & $\nu_{12}$ & 340 \\
$\nu_{13}$ & 731 & $\nu_{13}$ & 372 & $\nu_{13}$ & 407 & $\nu_{13}$ & 390 & $\nu_{13}$ & 371 \\
$\nu_{14}$ & 792 & $\nu_{14}$ & 429 & $\nu_{14}$ & 418 & $\nu_{14}$ & 395 & $\nu_{14}$ & 399 \\
$\nu_{15}$ & 831 & $\nu_{15}$ & 433 & $\nu_{15}$ & 425 & $\nu_{15}$ & 411 & $\nu_{15}$ & 403 \\
$\nu_{16}$ & 850 & $\nu_{16}$ & 453 & $\nu_{16}$ & 432 & $\nu_{16}$ & 419 & $\nu_{16}$ & 410 \\
$\nu_{17}$ & 897 & $\nu_{17}$ & 487 & $\nu_{17}$ & 449 & $\nu_{17}$ & 424 & $\nu_{17}$ & 416 \\
$\nu_{18}$ & 954 & $\nu_{18}$ & 544 & $\nu_{18}$ & 461 & $\nu_{18}$ & 427 & $\nu_{18}$ & 416 \\
$\nu_{19}$ & 979 & $\nu_{19}$ & 563 & $\nu_{19}$ & 472 & $\nu_{19}$ & 438 & $\nu_{19}$ & 430 \\
$\nu_{20}$ & 1003 & $\nu_{20}$ & 657 & $\nu_{20}$ & 479 & $\nu_{20}$ & 443 & $\nu_{20}$ & 449 \\
$\nu_{21}$ & 1030 & $\nu_{21}$ & 709 & $\nu_{21}$ & 558 & $\nu_{21}$ & 447 & $\nu_{21}$ & 462 \\
$\nu_{22}$ & 1059 & $\nu_{22}$ & 761 & $\nu_{22}$ & 630 & $\nu_{22}$ & 476 & $\nu_{22}$ & 483 \\
$\nu_{23}$ & 1128 & $\nu_{23}$ & 830 & $\nu_{23}$ & 651 & $\nu_{23}$ & 480 & $\nu_{23}$ & 518 \\
$\nu_{24}$ & 1190 & $\nu_{24}$ & 859 & $\nu_{24}$ & 659 & $\nu_{24}$ & 560 & $\nu_{24}$ & 558 \\
$\nu_{25}$ & 1247 & $\nu_{25}$ & 863 & $\nu_{25}$ & 664 & $\nu_{25}$ & 622 & $\nu_{25}$ & 640 \\
$\nu_{26}$ & 1312 & $\nu_{26}$ & 901 & $\nu_{26}$ & 716 & $\nu_{26}$ & 632 & $\nu_{26}$ & 640 \\
$\nu_{27}$ & 1340 & $\nu_{27}$ & 940 & $\nu_{27}$ & 758 & $\nu_{27}$ & 636 & $\nu_{27}$ & 648 \\
$\nu_{28}$ & 1345 & $\nu_{28}$ & 953 & $\nu_{28}$ & 795 & $\nu_{28}$ & 646 & $\nu_{28}$ & 651 \\
$\nu_{29}$ & 1406 & $\nu_{29}$ & 957 & $\nu_{29}$ & 829 & $\nu_{29}$ & 664 & $\nu_{29}$ & 655 \\
$\nu_{30}$ & 1452 & $\nu_{30}$ & 965 & $\nu_{30}$ & 836 & $\nu_{30}$ & 688 & $\nu_{30}$ & 662 \\
$\nu_{31}$ & 1480 & $\nu_{31}$ & 982 & $\nu_{31}$ & 839 & $\nu_{31}$ & 705 & $\nu_{31}$ & 725 \\
$\nu_{32}$ & 1490 & $\nu_{32}$ & 1028 & $\nu_{32}$ & 864 & $\nu_{32}$ & 759 & $\nu_{32}$ & 728 \\
$\nu_{33}$ & 1555 & $\nu_{33}$ & 1043 & $\nu_{33}$ & 877 & $\nu_{33}$ & 761 & $\nu_{33}$ & 760 \\
$\nu_{34}$ & 1623 & $\nu_{34}$ & 1051 & $\nu_{34}$ & 895 & $\nu_{34}$ & 827 & $\nu_{34}$ & 819 \\
$\nu_{35}$ & 1677 & $\nu_{35}$ & 1133 & $\nu_{35}$ & 898 & $\nu_{35}$ & 828 & $\nu_{35}$ & 819 \\
$\nu_{36}$ & 3033 & $\nu_{36}$ & 1143 & $\nu_{36}$ & 901 & $\nu_{36}$ & 833 & $\nu_{36}$ & 825 \\
$\nu_{37}$ & 3095 & $\nu_{37}$ & 1198 & $\nu_{37}$ & 903 & $\nu_{37}$ & 838 & $\nu_{37}$ & 830 \\
$\nu_{38}$ & 3123 & $\nu_{38}$ & 1238 & $\nu_{38}$ & 953 & $\nu_{38}$ & 857 & $\nu_{38}$ & 861 \\
$\nu_{39}$ & 3165 & $\nu_{39}$ & 1239 & $\nu_{39}$ & 966 & $\nu_{39}$ & 864 & $\nu_{39}$ & 876 \\
$\nu_{40}$ & 3165 & $\nu_{40}$ & 1304 & $\nu_{40}$ & 975 & $\nu_{40}$ & 875 & $\nu_{40}$ & 885 \\
$\nu_{41}$ & 3190 & $\nu_{41}$ & 1318 & $\nu_{41}$ & 981 & $\nu_{41}$ & 899 & $\nu_{41}$ & 904 \\
$\nu_{42}$ & 3193 & $\nu_{42}$ & 1338 & $\nu_{42}$ & 998 & $\nu_{42}$ & 909 & $\nu_{42}$ & 907 \\
& & $\nu_{43}$ & 1350 & $\nu_{43}$ & 999 & $\nu_{43}$ & 914 & $\nu_{43}$ & 921 \\
& & $\nu_{44}$ & 1390 & $\nu_{44}$ & 1001 & $\nu_{44}$ & 930 & $\nu_{44}$ & 922 \\
& & $\nu_{45}$ & 1391 & $\nu_{45}$ & 1027 & $\nu_{45}$ & 954 & $\nu_{45}$ & 955 \\
& & $\nu_{46}$ & 1422 & $\nu_{46}$ & 1059 & $\nu_{46}$ & 957 & $\nu_{46}$ & 956 \\
& & $\nu_{47}$ & 1455 & $\nu_{47}$ & 1072 & $\nu_{47}$ & 962 & $\nu_{47}$ & 959 \\
& & $\nu_{48}$ & 1472 & $\nu_{48}$ & 1074 & $\nu_{48}$ & 980 & $\nu_{48}$ & 981 \\
& & $\nu_{49}$ & 1477 & $\nu_{49}$ & 1075 & $\nu_{49}$ & 981 & $\nu_{49}$ & 985 \\
& & $\nu_{50}$ & 1482 & $\nu_{50}$ & 1127 & $\nu_{50}$ & 987 & $\nu_{50}$ & 986 \\
 \hline
 \hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\hline
\multicolumn{6}{c}{CaOPh-CH3}                                       &                      & \multicolumn{6}{c}{CaOPh-tbu}                                       \\ \cline{1-6} \cline{8-13} 
\multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} &                      & \multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} \\ \cline{1-6} \cline{8-13} 
Final     & Harm.       &          & Final       & Harm.   &          & \multicolumn{1}{l}{} & Final       & Harm.   &          & Final       & Harm.   &          \\
states    & freq.       & FCFs      & states      & freq.   & FCFs      &                      & states      & freq.  & FCFs      & states      & freq.   & FCFs      \\ \cline{1-6} \cline{8-13} 
$0$       & 0           & 0.9524 & $0$       & 0           & 0.9695 &  & $0$       & 0           & 0.9099 & $0$       & 0           & 0.9683 \\
$5_1$     & 295         & 0.0342 & $5_1$     & 295         & 0.0213 &  & $2_2$     & 100         & 0.0321 & $7_1$     & 241         & 0.0139 \\
$11_1$    & 561         & 0.0052 & $11_1$    & 561         & 0.0047 &  & $7_1$     & 241         & 0.0213 & $13_1$    & 396         & 0.0075 \\
$17_1$    & 908         & 0.0023 & $17_1$    & 908         & 0.0014 &  & $13_1$    & 396         & 0.0111 & $18_1$    & 557         & 0.0027 \\
$28_1$    & 1349        & 0.0023 & $14_1$    & 798         & 0.0010 &  & $18_1$    & 557         & 0.0029 & $21_1$    & 718         & 0.0015 \\
$5_2$     & 590         & 0.0007 & $28_1$    & 1349        & 0.0010 &  & $26_1$    & 912         & 0.0021 & $26_1$    & 912         & 0.0013 \\
$3_2$     & 112         & 0.0006 & $5_2$     & 590         & 0.0003 &  & $43_1$    & 1353        & 0.0020 & $10_1$    & 328         & 0.0010 \\
$14_1$    & 798         & 0.0006 & $33_1$    & 1557        & 0.0003 &  & $3_12_1$  & 104         & 0.0018 & $43_1$    & 1353        & 0.0009 \\
$33_1$    & 1557        & 0.0004 & $2_2$     & 99          & 0.0001 &  & $2_4$     & 199         & 0.0017 & $5_1$     & 209         & 0.0007 \\
$11_15_1$ & 856         & 0.0002 & $3_2$     & 112         & 0.0001 &  & $10_1$    & 328         & 0.0015 & $9_1$     & 285         & 0.0005 \\
$35_1$    & 1677        & 0.0002 & $7_1$     & 341         & 0.0001 &  & $15_12_1$ & 483         & 0.0012 & $24_1$    & 861         & 0.0002 \\
$2_2$     & 99          & 0.0001 & $11_15_1$ & 856         & 0.0001 &  & $5_1$     & 209         & 0.0010 & $54_1$    & 1556        & 0.0002 \\
$7_1$     & 341         & 0.0001 & $28_15_1$ & 1644        & 0.0001 &  & $21_1$    & 718         & 0.0010 & $1_2$     & 79          & 0.0001 \\
          &             &        &           &             &        &  & $17_12_1$ & 537         & 0.0009 & $2_2$     & 100         & 0.0001 \\
          &             &        &           &             &        &  & $7_12_2$  & 341         & 0.0007 & $7_2$     & 483         & 0.0001 \\
          &             &        &           &             &        &  & $5_12_1$  & 259         & 0.0006 & $13_17_1$ & 637         & 0.0001 \\
          &             &        &           &             &        &  & $9_1$     & 285         & 0.0006 & $42_1$    & 1339        & 0.0001 \\
          &             &        &           &             &        &  & $2_11_1$  & 89          & 0.0005 & $56_1$    & 1675        & 0.0001 \\
          &             &        &           &             &        &  & $7_12_1$  & 291         & 0.0005 &           &             &         \\
          &             &        &           &             &        &  & $13_12_2$ & 496         & 0.0004 &           &             &         \\
          &             &        &           &             &        &  & $54_1$    & 1556        & 0.0004 &           &             &         \\
          &             &        &           &             &        &  & $2_1$     & 50          & 0.0003 &           &             &         \\
          &             &        &           &             &        &  & $7_2$     & 483         & 0.0003 &           &             &         \\
          &             &        &           &             &        &  & $13_17_1$ & 637         & 0.0003 &           &             &         \\
          &             &        &           &             &        &  & $3_12_3$  & 204         & 0.0002 &           &             &         \\
          &             &        &           &             &        &  & $24_1$    & 861         & 0.0002 &           &             &         \\
          &             &        &           &             &        &  & $35_12_1$ & 1183        & 0.0002 &           &             &         \\
          &             &        &           &             &        &  & $42_1$    & 1339        & 0.0002 &           &             &         \\
          &             &        &           &             &        &  & $56_1$    & 1675        & 0.0002 &           &             &         \\
          &             &        &           &             &        &  & $2_31_1$  & 189         & 0.0001 &           &             &         \\
          &             &        &           &             &        &  & $2_6$     & 299         & 0.0001 &           &             &        \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\hline
\multicolumn{6}{c}{CaOPh-ad}                                        &  & \multicolumn{6}{c}{caoph-1diA}                                      \\ \cline{1-6} \cline{8-13} 
\multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} &  & \multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} \\ \cline{1-6} \cline{8-13} 
Final        & Harm.  &          & Final        & Harm.  &          &  & Final        & Harm.  &          & Final       & Harm.   &          \\
states       & freq.  & FCFs      & states       & freq.  & FCFs      &  & states       & freq.  & FCFs      & states      & freq.   & FCFs      \\ \cline{1-6} \cline{8-13} 
$0$          & 0      & 0.9272  & $0$          & 0      & 0.9457  &  & $0$          & 0      & 0.9260  & $0$         & 0       & 0.9516  \\
$6_1$        &  200   & 0.0208  & $6_1$        &  200   & 0.0130  &  & $12_1$       &  365   & 0.0181  & $12_1$      &  365    & 0.0120  \\
$11_1$       &  374   & 0.0167  & $3_2$        &  109   & 0.0112  &  & $6_1$        &  180   & 0.0129  & $6_1$       &  180    & 0.0085  \\
$3_12_1$     &  97    & 0.0068  & $11_1$       &  374   & 0.0107  &  & $7_1$        &  195   & 0.0096  & $7_1$       &  195    & 0.0060  \\
$3_2$        &  109   & 0.0053  & $3_11_1$     &  85    & 0.0040  &  & $1_2$        &  40    & 0.0051  & $1_1$       &  20     & 0.0042  \\
$22_1$       &  643   & 0.0022  & $22_1$       &  643   & 0.0023  &  & $1_1$        &  20    & 0.0040  & $10_1$      &  314    & 0.0027  \\
$37_1$       &  912   & 0.0022  & $37_1$       &  912   & 0.0014  &  & $10_1$       &  314   & 0.0040  & $21_1$      &  452    & 0.0020  \\
$5_13_1$     &  183   & 0.0017  & $19_1$       &  476   & 0.0009  &  & $21_1$       &  452   & 0.0029  & $27_1$      &  643    & 0.0018  \\
$19_1$       &  476   & 0.0013  & $4_13_1$     &  143   & 0.0008  &  & $42_1$       &  910   & 0.0023  & $42_1$      &  910    & 0.0015  \\
$70_1$       &  1353  & 0.0013  & $3_1$        &  54    & 0.0007  &  & $27_1$       &  643   & 0.0018  & $84_1$      &  1351   & 0.0009  \\
$4_13_1$     &  143   & 0.0007  & $70_1$       &  1353  & 0.0007  &  & $84_1$       &  1351  & 0.0016  & $1_2$       &  40     & 0.0008  \\
$12_1$       &  389   & 0.0007  & $12_1$       &  389   & 0.0005  &  & $3_2$        &  90    & 0.0008  & $19_1$      &  440    & 0.0005  \\
$69_1$       &  1352  & 0.0007  & $29_13_1$    &  884   & 0.0005  &  & $19_1$       &  440   & 0.0007  & $25_1$      &  627    & 0.0005  \\
$8_13_1$     &  332   & 0.0006  & $15_13_1$    &  480   & 0.0004  &  & $25_1$       &  627   & 0.0005  & $30_1$      &  691    & 0.0005  \\
$3_11_1$     &  85    & 0.0005  & $26_1$       &  720   & 0.0004  &  & $13_1$       &  392   & 0.0004  & $104_1$     &  1556   & 0.0004  \\
$11_16_1$    &  574   & 0.0004  & $69_1$       &  1352  & 0.0004  &  & $30_1$       &  691   & 0.0004  & $2_2$       &  61     & 0.0003  \\
$26_1$       &  720   & 0.0004  & $84_1$       &  1556  & 0.0004  &  & $42_11_1$    &  930   & 0.0004  & $13_1$      &  392    & 0.0003  \\
$84_1$       &  1556  & 0.0004  & $7_13_1$     &  260   & 0.0003  &  & $87_1$       &  1359  & 0.0004  & $42_11_1$   &  930    & 0.0003  \\
$3_1$        &  54    & 0.0003  & $16_13_1$    &  488   & 0.0003  &  & $104_1$      &  1556  & 0.0004  & $16_1$      &  421    & 0.0002  \\
$2_11_1$     &  73    & 0.0003  & $1_1$        &  30    & 0.0002  &  & $12_16_1$    &  545   & 0.0003  & $23_1$      &  481    & 0.0002  \\
$6_2$        &  399   & 0.0003  & $1_2$        &  61    & 0.0002  &  & $27_11_1$    &  663   & 0.0003  & $27_11_1$   &  663    & 0.0002  \\
$20_1$       &  479   & 0.0003  & $4_11_1$     &  119   & 0.0002  &  & $70_11_1$    &  1216  & 0.0003  & $32_1$      &  762    & 0.0002  \\
$29_13_1$    &  884   & 0.0003  & $3_4$        &  218   & 0.0002  &  & $7_16_1$     &  375   & 0.0002  & $38_1$      &  858    & 0.0002  \\
$6_13_1$     &  254   & 0.0002  & $6_13_2$     &  309   & 0.0002  &  & $16_1$       &  421   & 0.0002  & $70_11_1$   &  1216   & 0.0002  \\
$6_13_12_1$  &  297   & 0.0002  & $20_1$       &  479   & 0.0002  &  & $23_1$       &  481   & 0.0002  & $87_1$      &  1359   & 0.0002  \\
$12_13_1$    &  443   & 0.0002  & $11_16_1$    &  574   & 0.0002  &  & $12_17_1$    &  561   & 0.0002  & $2_11_1$    &  51     & 0.0001  \\
$22_13_1$    &  697   & 0.0002  & $33_1$       &  880   & 0.0002  &  & $12_2$       &  730   & 0.0002  & $4_1$       &  78     & 0.0001  \\
$11_2$       &  748   & 0.0002  & $2_2$        &  86    & 0.0001  &  & $44_1$       &  931   & 0.0002  & $4_12_1$    &  109    & 0.0001  \\
$29_12_1$    &  873   & 0.0002  & $4_1$        &  89    & 0.0001  &  & $106_1$      &  1674  & 0.0002  & $7_11_1$    &  216    & 0.0001  \\
$33_1$       &  880   & 0.0002  & $4_2$        &  177   & 0.0001  &  & $129_11_1$   &  3223  & 0.0002  & $7_16_1$    &  375    & 0.0001  \\
$29_15_1$    &  959   & 0.0002  & $3_31_1$     &  194   & 0.0001  &  & $2_1$        &  31    & 0.0001  & $12_16_1$   &  545    & 0.0001  \\
$86_1$       &  1675  & 0.0002  & $6_13_11_1$  &  284   & 0.0001  &  & $1_3$        &  60    & 0.0001  & $12_17_1$   &  561    & 0.0001  \\
$2_2$        &  86    & 0.0001  & $6_2$        &  399   & 0.0001  &  & $2_2$        &  61    & 0.0001  & $31_1$      &  706    & 0.0001  \\
             &        &          &              &        &        &  & $7_11_1$     &  216   & 0.0001  & $30_11_1$   &  711    & 0.0001  \\
             &        &          &              &        &        &  & $6_11_2$     &  220   & 0.0001  & $12_2$      &  730    & 0.0001  \\
             &        &          &              &        &        &  & $7_11_2$     &  236   & 0.0001  & $32_11_1$   &  782    & 0.0001  \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\hline
\multicolumn{6}{c}{CaOPh-4diA}                                      \\ \hline
\multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} \\ \hline
Final       & Harm.   &          & Final       & Harm.   &          \\
states      & freq.   & FCFs      & states      & freq.   & FCFs      \\ \hline
$0$         & 0       & 0.9438  & $0$         & 0      & 0.9584  \\
$6_1$       &  183    & 0.0195  & $12_1$      &  62    & 0.0122  \\
$12_1$      &  362    & 0.0191  & $6_1$       &  83    & 0.0120  \\
$23_1$      &  526    & 0.0024  & $3_1$       &  2     & 0.0023  \\
$42_1$      &  912    & 0.0021  & $30_1$      &  66    & 0.0019  \\
$3_1$       &  52     & 0.0020  & $23_1$      &  26    & 0.0018  \\
$86_1$      &  1352   & 0.0020  & $3_2$       &  04    & 0.0017  \\
$30_1$      &  666    & 0.0018  & $42_1$      &  12    & 0.0013  \\
$13_1$      &  372    & 0.0010  & $86_1$      &  352   & 0.0011  \\
$3_12_1$    &  91     & 0.0005  & $3_11_1$    &  9     & 0.0009  \\
$12_16_1$   &  545    & 0.0004  & $1_2$       &  4     & 0.0007  \\
$104_1$     &  1556   & 0.0004  & $13_1$      &  72    & 0.0006  \\
$4_1$       &  81     & 0.0003  & $2_2$       &  9     & 0.0005  \\
$5_1$       &  106    & 0.0003  & $4_1$       &  1     & 0.0004  \\
$40_1$      &  889    & 0.0003  & $40_1$      &  89    & 0.0004  \\
$1_1$       &  27     & 0.0002  & $104_1$     &  556   & 0.0004  \\
$3_2$       &  104    & 0.0002  & $2_11_1$    &  6     & 0.0003  \\
$4_13_1$    &  133    & 0.0002  & $32_1$      &  30    & 0.0003  \\
$6_2$       &  367    & 0.0002  & $1_1$       &  7     & 0.0002  \\
$12_2$      &  724    & 0.0002  & $5_1$       &  06    & 0.0002  \\
$32_1$      &  730    & 0.0002  & $12_16_1$   &  45    & 0.0002  \\
$81_1$      &  1339   & 0.0002  & $4_11_1$    &  08    & 0.0001  \\
$106_1$     &  1675   & 0.0002  & $7_13_1$    &  41    & 0.0001  \\
$2_11_1$    &  66     & 0.0001  & $11_1$      &  40    & 0.0001  \\
$5_13_1$    &  158    & 0.0001  & $6_2$       &  67    & 0.0001  \\
$8_13_1$    &  309    & 0.0001  & $19_13_1$   &  83    & 0.0001   \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\hline
\multicolumn{6}{c}{SrOPh-CH3}                                       &  & \multicolumn{6}{c}{SrOPh-tbu}                                       \\ \cline{1-6} \cline{8-13} 
\multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} &  & \multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} \\ \cline{1-6} \cline{8-13} 
Final       & Harm.   &          & Final       & Harm.   &          &  & Final       & Harm.   &          & Final        & Harm.  &          \\
states      & freq.   & FCFs      & states      & freq. & FCFs      &  & states      & freq.   & FCFs      & states       & freq.  & FCFs      \\ \cline{1-6} \cline{8-13} 
$0$         & 0       & 0.9221  & $0$         & 0       & 0.9399  &  & $0$         & 0       & 0.9138  & $0$          & 0      & 0.9383  \\
$5_1$       &  227    & 0.0595  & $5_1$       &  227    & 0.0441  &  & $5_1$       &  189    & 0.0496  & $5_1$        &  189   & 0.0368  \\
$1_2$       &  72     & 0.0044  & $1_2$       &  72     & 0.0045  &  & $13_1$      &  372    & 0.0075  & $13_1$       &  372   & 0.0064  \\
$11_1$      &  539    & 0.0041  & $11_1$      &  539    & 0.0041  &  & $6_1$       &  212    & 0.0055  & $6_1$        &  212   & 0.0037  \\
$28_1$      &  1345   & 0.0027  & $28_1$      &  1345   & 0.0019  &  & $3_2$       &  108    & 0.0051  & $18_1$       &  544   & 0.0022  \\
$17_1$      &  897    & 0.0020  & $17_1$      &  897    & 0.0014  &  & $43_1$      &  1350   & 0.0024  & $43_1$       &  1350  & 0.0016  \\
$5_2$       &  453    & 0.0017  & $14_1$      &  792    & 0.0010  &  & $18_1$      &  544    & 0.0023  & $10_1$       &  325   & 0.0015  \\
$14_1$      &  792    & 0.0008  & $5_2$       &  453    & 0.0009  &  & $26_1$      &  901    & 0.0019  & $21_1$       &  709   & 0.0013  \\
$33_1$      &  1555   & 0.0007  & $33_1$      &  1555   & 0.0006  &  & $10_1$      &  325    & 0.0018  & $26_1$       &  901   & 0.0013  \\
$5_11_2$    &  299    & 0.0003  & $3_2$       &  103    & 0.0004  &  & $5_2$       &  378    & 0.0013  & $4_11_1$     &  143   & 0.0010  \\
$35_1$      &  1677   & 0.0003  & $5_11_2$    &  299    & 0.0002  &  & $21_1$      &  709    & 0.0011  & $5_2$        &  378   & 0.0006  \\
$2_2$       &  87     & 0.0002  & $35_1$      &  1677   & 0.0002  &  & $54_1$      &  1555   & 0.0006  & $54_1$       &  1555  & 0.0005  \\
$11_15_1$   &  765    & 0.0002  & $2_2$       &  87     & 0.0001  &  & $3_11_1$    &  87     & 0.0004  & $24_1$       &  859   & 0.0004  \\
$28_15_1$   &  1572   & 0.0002  & $11_15_1$   &  765    & 0.0001  &  & $24_1$      &  859    & 0.0004  & $2_2$        &  87    & 0.0003  \\
$3_2$       &  103    & 0.0001  & $28_15_1$   &  1572   & 0.0001  &  & $2_1$       &  44     & 0.0003  & $2_1$        &  44    & 0.0002  \\
$4_12_1$    &  201    & 0.0001  &             &         &         &  & $3_12_1$    &  98     & 0.0003  & $2_11_1$     &  77    & 0.0002  \\
            &         &          &             &         &        &  & $4_13_1$    &  164    & 0.0003  & $4_2$        &  219   & 0.0002  \\
            &         &          &             &         &        &  & $9_1$       &  284    & 0.0003  & $9_1$        &  284   & 0.0002  \\
            &         &          &             &         &        &  & $5_13_2$    &  297    & 0.0003  & $13_15_1$    &  561   & 0.0002  \\
            &         &          &             &         &        &  & $13_15_1$   &  561    & 0.0003  & $23_11_1$    &  863   & 0.0002  \\
            &         &          &             &         &        &  & $23_13_1$   &  884    & 0.0003  & $42_1$       &  1338  & 0.0002  \\
            &         &          &             &         &        &  & $42_1$      &  1338   & 0.0003  & $56_1$       &  1674  & 0.0002  \\
            &         &          &             &         &        &  & $56_1$      &  1674   & 0.0003  & $3_1$        &  54    & 0.0001  \\
            &         &          &             &         &        &  & $6_13_1$    &  266    & 0.0002  & $7_11_1$     &  260   & 0.0001  \\
            &         &          &             &         &        &  & $6_15_1$    &  402    & 0.0002  & $8_11_1$     &  297   & 0.0001  \\
            &         &          &             &         &        &  & $14_13_1$   &  483    & 0.0002  & $6_15_1$     &  402   & 0.0001  \\
            &         &          &             &         &        &  & $1_2$       &  66     & 0.0001  & $14_11_1$    &  462   & 0.0001  \\
            &         &          &             &         &        &  & $5_12_1$    &  233    & 0.0001  & $19_13_1$    &  617   & 0.0001  \\
            &         &          &             &         &        &  & $14_12_1$   &  472    & 0.0001  & $18_15_1$    &  734   & 0.0001  \\
            &         &          &             &         &        &  & $10_15_1$   &  514    & 0.0001  & $23_14_1$    &  939   & 0.0001  \\
            &         &          &             &         &        &  & $20_13_1$   &  711    & 0.0001  & $23_119_1$   &  1393  & 0.0001  \\
            &         &          &             &         &        &  & $18_15_1$   &  734    & 0.0001  & $43_15_1$    &  1539  & 0.0001  \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccccc}
\hline
\hline
\multicolumn{6}{c}{SrOPh-Ad}                                        &  & \multicolumn{6}{c}{SrOPh-1diA}                                      \\ \cline{1-6} \cline{8-13} 
\multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} &  & \multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} \\ \cline{1-6} \cline{8-13} 
Final        & Harm.  &          & Final       & Harm.   &          &  & Final        & Harm.  &          & Final        & Harm.  &          \\
states       & freq.  & FCFs      & states      & freq.   & FCFs      &  & states       & freq.  & FCFs      & states       & freq.  & FCFs      \\ \cline{1-6} \cline{8-13} 
$0$          & 0      & 0.9097  & $0$         & 0       & 0.9186  &  & $0$          & 0      & 0.8610  & $0$          & 0      & 0.8475  \\
$6_1$        &  160   & 0.0515  & $6_1$       &  160    & 0.0377  &  & $6_1$        &  149   & 0.0450  & $1_2$        &  40    & 0.0541  \\
$11_1$       &  333   & 0.0170  & $11_1$      &  333    & 0.0132  &  & $3_2$        &  75    & 0.0281  & $6_1$        &  149   & 0.0319  \\
$3_12_1$     &  90    & 0.0028  & $22_1$      &  630    & 0.0023  &  & $1_2$        &  40    & 0.0206  & $10_1$       &  300   & 0.0078  \\
$69_1$       &  1349  & 0.0023  & $69_1$      &  1349   & 0.0015  &  & $10_1$       &  300   & 0.0105  & $2_11_1$     &  46    & 0.0071  \\
$22_1$       &  630   & 0.0021  & $36_1$      &  901    & 0.0012  &  & $12_1$       &  337   & 0.0080  & $12_1$       &  337   & 0.0060  \\
$2_2$        &  73    & 0.0019  & $3_12_1$    &  90     & 0.0009  &  & $7_1$        &  189   & 0.0021  & $1_4$        &  80    & 0.0052  \\
$36_1$       &  901   & 0.0017  & $19_1$      &  472    & 0.0008  &  & $41_1$       &  899   & 0.0019  & $4_12_1$     &  103   & 0.0050  \\
$6_2$        &  321   & 0.0014  & $6_2$       &  321    & 0.0007  &  & $84_1$       &  1349  & 0.0018  & $2_2$        &  53    & 0.0047  \\
$5_1$        &  128   & 0.0010  & $1_2$       &  51     & 0.0006  &  & $6_13_2$     &  224   & 0.0015  & $4_11_1$     &  96    & 0.0026  \\
$3_2$        &  108   & 0.0009  & $3_2$       &  108    & 0.0006  &  & $3_4$        &  150   & 0.0014  & $6_11_2$     &  189   & 0.0020  \\
$19_1$       &  472   & 0.0009  & $5_1$       &  128    & 0.0006  &  & $3_11_1$     &  58    & 0.0012  & $3_11_1$     &  58    & 0.0014  \\
$11_16_1$    &  494   & 0.0008  & $84_1$      &  1554   & 0.0006  &  & $6_11_2$     &  189   & 0.0011  & $2_11_3$     &  86    & 0.0014  \\
$84_1$       &  1554  & 0.0006  & $11_16_1$   &  494    & 0.0005  &  & $6_2$        &  297   & 0.0011  & $4_2$        &  152   & 0.0014  \\
$33_1$       &  877   & 0.0005  & $33_1$      &  877    & 0.0005  &  & $25_1$       &  622   & 0.0011  & $7_1$        &  189   & 0.0014  \\
$26_1$       &  716   & 0.0003  & $26_1$      &  716    & 0.0003  &  & $27_1$       &  636   & 0.0008  & $41_1$       &  899   & 0.0014  \\
$86_1$       &  1674  & 0.0003  & $3_1$       &  54     & 0.0002  &  & $1_4$        &  80    & 0.0007  & $84_1$       &  1349  & 0.0012  \\
$3_1$        &  54    & 0.0002  & $4_11_1$    &  111    & 0.0002  &  & $3_21_2$     &  115   & 0.0007  & $25_1$       &  622   & 0.0011  \\
$6_13_12_1$  &  251   & 0.0002  & $86_1$      &  1674   & 0.0002  &  & $5_13_1$     &  167   & 0.0007  & $27_1$       &  636   & 0.0008  \\
$66_1$       &  1339  & 0.0002  & $3_11_1$    &  80     & 0.0001  &  & $21_1$       &  447   & 0.0007  & $1_6$        &  120   & 0.0006  \\
$1_2$        &  51    & 0.0001  & $4_13_1$    &  140    & 0.0001  &  & $19_1$       &  438   & 0.0006  & $6_2$        &  297   & 0.0006  \\
$3_11_1$     &  80    & 0.0001  & $5_13_1$    &  182    & 0.0001  &  & $104_1$      &  1554  & 0.0006  & $21_1$       &  447   & 0.0006  \\
$4_11_1$     &  111   & 0.0001  & $12_1$      &  388    & 0.0001  &  & $10_16_1$    &  449   & 0.0005  & $4_11_3$     &  136   & 0.0005  \\
$4_12_1$     &  122   & 0.0001  & $11_2$      &  667    & 0.0001  &  & $12_16_1$    &  485   & 0.0004  & $10_11_2$    &  340   & 0.0005  \\
$4_13_1$     &  140   & 0.0001  & $22_16_1$   &  791    & 0.0001  &  & $5_11_1$     &  150   & 0.0003  & $19_1$       &  438   & 0.0005  \\
$5_13_1$     &  182   & 0.0001  & $29_13_1$   &  883    & 0.0001  &  & $10_11_2$    &  340   & 0.0003  & $104_1$      &  1554  & 0.0005  \\
$6_12_2$     &  233   & 0.0001  & $66_1$      &  1339   & 0.0001  &  & $10_13_2$    &  375   & 0.0003  & $3_2$        &  75    & 0.0004  \\
$6_13_2$     &  268   & 0.0001  & $70_1$      &  1352   & 0.0001  &  & $12_13_2$    &  412   & 0.0003  & $7_12_1$     &  216   & 0.0004  \\
$6_15_1$     &  288   & 0.0001  & $69_16_1$   &  1509   & 0.0001  &  & $106_1$      &  1673  & 0.0003  & $12_11_2$    &  377   & 0.0004  \\
             &        &          &             &         &        &  & $12_11_2$    &  377   & 0.0002  & $3_11_3$     &  98    & 0.0003  \\
             &        &          &             &         &        &  & $30_1$       &  688   & 0.0002  & $6_12_11_1$  &  195   & 0.0003  \\
             &        &          &             &         &        &  & $38_1$       &  857   & 0.0002  & $7_14_1$     &  266   & 0.0003  \\
             &        &          &             &         &        &  & $80_1$       &  1331  & 0.0002  & $10_16_1$    &  449   & 0.0003  \\
             &        &          &             &         &        &  & $87_1$       &  1358  & 0.0002  & $30_1$       &  688   & 0.0003  \\
             &        &          &             &         &        &  & $2_11_1$     &  46    & 0.0001  & $35_11_1$    &  848   & 0.0003  \\
             &        &          &             &         &        &  & $3_13_1$     &  98    & 0.0001  & $2_11_5$     &  126   & 0.0002  \\
             &        &          &             &         &        &  & $4_12_1$     &  103   & 0.0001  & $4_12_21_1$  &  149   & 0.0002  \\
             &        &          &             &         &        &  & $3_31_1$     &  132   & 0.0001  & $6_12_2$     &  201   & 0.0002  \\
             &        &          &             &         &        &  & $6_11_1$     &  169   & 0.0001  & $6_11_4$     &  229   & 0.0002  \\
             &        &          &             &         &        &  & $6_13_11_1$  &  206   & 0.0001  & $6_14_21_1$  &  251   & 0.0002  \\
             &        &          &             &         &        &  & $3_6$        &  225   & 0.0001  & $17_11_1$    &  444   & 0.0002  \\
             &        &          &             &         &        &  & $5_13_3$     &  242   & 0.0001  & $12_16_1$    &  485   & 0.0002  \\
             &        &          &             &         &        &  & $7_13_2$     &  264   & 0.0001  & $34_11_1$    &  847   & 0.0002  \\
             &        &          &             &         &        &  & $6_13_4$     &  299   & 0.0001  & $38_1$       &  857   & 0.0002  \\
             &        &          &             &         &        &  & $7_16_1$     &  338   & 0.0001  & $87_1$       &  1358  & 0.0002  \\
             &        &          &             &         &        &  & $13_1$       &  390   & 0.0001  & $106_1$      &  1673  & 0.0002  \\
             &        &          &             &         &        &  & $16_1$       &  419   & 0.0001  & $1_1$        &  20    & 0.0001  \\
             &        &          &             &         &        &  & $23_1$       &  480   & 0.0001  & $3_12_1$     &  64    & 0.0001  \\
             &        &          &             &         &        &  & $12_110_1$   &  637   & 0.0001  & $2_21_2$     &  93    & 0.0001  \\
             &        &          &             &         &        &  & $31_1$       &  705   & 0.0001  & $2_31_1$     &  99    & 0.0001  \\
             &        &          &             &         &        &  & $33_1$       &  761   & 0.0001  & $3_12_11_2$  &  104   & 0.0001  \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
\hline
\multicolumn{6}{c}{SrOPh-4diA}                                      \\ \hline
\multicolumn{3}{c}{\textbf{A-X}} & \multicolumn{3}{c}{\textbf{B-X}} \\ \hline
Final       & Harm.   &          & Final        & Harm.  &          \\
states      & freq.   & FCFs      & states       & freq.& FCFs      \\ \hline
$0$         & 0       & 0.9144  & $0$          & 0      & 0.9327  \\
$6_1$       &  148    & 0.0502  & $6_1$        &  148   & 0.0376  \\
$11_1$      &  318    & 0.0209  & $11_1$       &  318   & 0.0160  \\
$85_1$      &  1349   & 0.0018  & $3_11_1$     &  74    & 0.0019  \\
$23_1$      &  518    & 0.0017  & $29_1$       &  655   & 0.0018  \\
$29_1$      &  655    & 0.0016  & $23_1$       &  518   & 0.0016  \\
$6_2$       &  295    & 0.0013  & $85_1$       &  1349  & 0.0012  \\
$41_1$      &  904    & 0.0013  & $40_1$       &  885   & 0.0009  \\
$11_16_1$   &  465    & 0.0010  & $41_1$       &  904   & 0.0009  \\
$40_1$      &  885    & 0.0010  & $6_2$        &  295   & 0.0007  \\
$83_1$      &  1348   & 0.0007  & $104_1$      &  1554  & 0.0006  \\
$104_1$     &  1554   & 0.0007  & $11_16_1$    &  465   & 0.0005  \\
$5_1$       &  105    & 0.0006  & $83_1$       &  1348  & 0.0005  \\
$81_1$      &  1338   & 0.0003  & $2_2$        &  66    & 0.0002  \\
$106_1$     &  1674   & 0.0003  & $3_2$        &  103   & 0.0002  \\
$2_2$       &  66     & 0.0002  & $5_1$        &  105   & 0.0002  \\
$11_2$      &  635    & 0.0002  & $4_13_1$     &  129   & 0.0002  \\
$1_2$       &  45     & 0.0001  & $32_1$       &  728   & 0.0002  \\
$4_11_1$    &  100    & 0.0001  & $81_1$       &  1338  & 0.0002  \\
$23_16_1$   &  666    & 0.0001  & $106_1$      &  1674  & 0.0002  \\
$31_1$      &  725    & 0.0001  & $1_2$        &  45    & 0.0001  \\
$32_1$      &  728    & 0.0001  & $5_12_1$     &  138   & 0.0001  \\
$29_16_1$   &  803    & 0.0001  & $6_13_11_1$  &  222   & 0.0001  \\
$41_16_1$   &  1051   & 0.0001  & $19_11_1$    &  452   & 0.0001  \\
$68_1$      &  1197   & 0.0001  & $11_2$       &  635   & 0.0001  \\
$93_1$      &  1389   & 0.0001  & $23_16_1$    &  666   & 0.0001  \\
$85_16_1$   &  1497   & 0.0001  & $31_1$       &  725   & 0.0001  \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc|cccccccc}
\hline
\hline
\multicolumn{3}{c}{CaOPh-CH3}  &  & \multicolumn{3}{c}{CaOPh-C(CH3)3} &  &  & \multicolumn{3}{c}{SrOPh-CH3}   &  & \multicolumn{3}{c}{SrOPh-C(CH3)3} \\ \cline{1-3} \cline{5-7} \cline{10-12} \cline{14-16} 
Vib. modes    & Exp.  & Theo.  &  & Vib. modes    & Exp.    & Theo.   &  &  & Vib. modes    & Exp.   & Theo.  &  & Vib. modes    & Exp.    & Theo.   \\ \cline{1-3} \cline{5-7} \cline{10-12} \cline{14-16} 
$2_1$         & 47    & 49     &  & $1_1$         & 38      & 39      &  &  & $2_14_1$      & 197    &        &  & $1_1$         & 30      & 30      \\
$3_2$         & 113   &        &  & $2_1$         & 38      & 39      &  &  & $5_1$         & 226    & 227    &  & $3_2$         & 109     &         \\
$4_1$         & 165   & 161    &  & $1_2$         & 78      &         &  &  & $4_2$         & 313    &        &  & $5_1$         & 187     & 189     \\
$5_1$         & 290   & 295    &  & $5_1$         & 212     & 209     &  &  & $5_2$         & 451    &        &  & $6_1$         & 217     & 212     \\
$6_1$         & 320   & 319    &  & $7_1$         & 240     & 241     &  &  & $11_1$        & 530    & 539    &  & $10_1$        & 321     & 325     \\
$3_1 6_1$     & 365   &        &  & $9_1$         & 275     & 285     &  &  & $14_1$        & 777    & 792    &  & $5_2$         & 375     &         \\ \cline{10-12}
$11_1$        & 553   & 561    &  & $10_1$        & 327     & 328     &  &  &               &        &        &  & $5_1 6_1$     & 400     &         \\
$5_2$         & 581   &        &  & $10_1 2_1$    & 374     &         &  &  &               &        &        &  & $5_1 10_1$    & 502     &         \\
$5_1 9_1$     & 758   &        &  & $13_1$        & 393     & 396     &  &  &               &        &        &  & $13_1$        & 362     & 372     \\
$14_1$        & 779   & 798    &  & $15_1 2_1$    & 480     &         &  &  &               &        &        &  & $18_1$        & 539     & 544     \\
$17_1$        & 884   & 908    &  & $18_1$        & 548     & 557     &  &  &               &        &        &  & $21_1$        & 694     & 709     \\ \cline{1-3}
              &       &        &  & $7_1 13_1$    & 631     &         &  &  &               &        &        &  & $26_1$        & 876     & 901     \\ \cline{14-16} 
              &       &        &  & $21_1$        & 701     & 718     &  &  &               &        &        &  &               &         &         \\
              &       &        &  & $26_1$        & 886     & 912     &  &  &               &        &        &  &               &         &         \\ \cline{5-7}
              &       &        &  &               &         &         &  &  &               &        &        &  &               &         &         \\
\multicolumn{3}{c}{CaOPh-Ad}   &  & \multicolumn{3}{c}{CaOPh-1diA}    &  &  & \multicolumn{3}{c}{SrOPh-Ad}    &  & \multicolumn{3}{c}{SrOPh-1diA}   \\ \cline{1-3} \cline{5-7} \cline{10-12} \cline{14-16} 
Vib. modes    & Exp.  & Theo.  &  & Vib. modes    & Exp.    & Theo.   &  &  & Vib. modes    & Exp.   & Theo.  &  & Vib. modes    & Exp.    & Theo.   \\ \cline{1-3} \cline{5-7} \cline{10-12} \cline{14-16} 
$2_1$         & 41    & 43     &  & $2_1$         & 28      & 31      &  &  & $5_1$         & 128    & 128    &  & $6_1$         & 141     & 149     \\
$3_1$         & 49    & 54     &  & $1_2$         & 42      &         &  &  & $6_1$         & 155    & 160    &  & $4_2$         & 152     &         \\
$1_1 3_1$     & 81    &        &  & $1_1 3_1$     & 61      &         &  &  & $2_1 5_1$     & 170    &        &  & $10_1$        & 293     & 300     \\
$2_1 4_1$     & 86    &        &  & $3_2$         & 79      &         &  &  & $11_1$        & 329    & 333    &  & $12_1$        & 330     & 337     \\ \cline{10-12} \cline{14-16}
$6_1$         & 198   & 200    &  & $6_1$         & 177     & 180     &  &  &               &        &        &  &               &         &         \\
$11_1$        & 368   & 374    &  & $7_1$         & 193     & 196     &  &  &               &        &        &  &               &         &         \\
$19_1$        & 471   & 476    &  & $10_1$        & 307     & 314     &  &  &               &        &        &  &               &         &         \\
$22_1$        & 632   & 643    &  & $12_1$        & 358     & 365     &  &  &               &        &        &  &               &         &         \\
$37_1$        & 887   & 912    &  & $6_1 7_1$     & 374     &         &  &  &               &        &        &  &               &         &         \\ \cline{1-3}
              &       &        &  & $21_1$        & 442     & 452     &  &  &               &        &        &  &               &         &         \\
              &       &        &  & $6_1 12_1$    & 523     &         &  &  &               &        &        &  &               &         &         \\
\multicolumn{3}{c}{CaOPh-4diA} &  & $25_1$        & 614     & 626     &  &  & \multicolumn{3}{c}{SrOPh-4diA} &  &               &         &         \\ \cline{1-3} \cline{10-12}
Vib. modes    & Exp.  & Theo.  &  & $27_1$        & 631     & 643     &  &  & Vib. modes    & Exp.   & Theo.  &  &               &         &         \\ \cline{1-3} \cline{10-12}
$2_1$         & 39    & 39     &  & $42_1$        & 886     & 910     &  &  & $2_1$         & 31     & 33     &  &               &         &         \\ \cline{5-7}
$3_1$         & 47    & 52     &  &               &         &         &  &  & $2_2$         & 64     &        &  &               &         &         \\
$1_1 3_1$     & 77    &        &  &               &         &         &  &  & $2_1 5_1$     & 136    &        &  &               &         &         \\
$2_1 3_1$     & 93    &        &  &               &         &         &  &  & $6_1$         & 145    & 148    &  &               &         &         \\
$6_1$         & 178   & 183    &  &               &         &         &  &  & $4_2$         & 154    &        &  &               &         &         \\
$12_1$        & 349   & 362    &  &               &         &         &  &  & $2_1 6_1$     & 181    &        &  &               &         &         \\
$23_1$        & 527   & 526    &  &               &         &         &  &  & $11_1$        & 312    & 318    &  &               &         &         \\
$30_1$        & 659   & 666    &  &               &         &         &  &  & $23_1$        & 512    & 518    &  &               &         &         \\
$40_1$        & 892   & 889    &  &               &         &         &  &  & $29_1$        & 644    & 655    &  &               &         &         \\
$42_1$        & 907   & 912    &  &               &         &         &  &  &               &        &        &  &               &         &        \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\hline
\multicolumn{5}{c}{\textbf{CaOPh-CH$_3$}}                              & \textbf{}     & \multicolumn{5}{c}{\textbf{CaOPh-Ad}}                                    \\ \cline{1-5} \cline{7-11} 
Final states & Theo. (A)   & Exp. (A)   & Theo. (B)   & Exp. (B)       &               & Final states & Theo. (A)   & Exp. (A)   & Theo. (B)   & Exp. (B)   \\ \cline{1-5} \cline{7-11} 
$0$          & 0.9562      & 0.9421(13) & 0.9718      & \multicolumn{2}{l}{0.9393(19)} & $0$          & 0.9345      & 0.9247(26) & 0.9503      & 0.9268(19) \\
$2_1$        &             &            & $< 10^{-4}$ & 0.0013(4)      &               & $2_1$        & $< 10^{-4}$ & 0.0043(3)  &             &            \\
$3_2$        &             &            & $< 10^{-4}$ & 0.0032(3)      &               & $3_1$        &             &            & 0.0007      & 0.0042(5)  \\
$4_1$        &             &            & $< 10^{-4}$ & \multicolumn{2}{l}{0.0076(15)} & $1_1 3_1$    & 0.0005      & 0.0030(3)  & 0.0040      & 0.0029(3)  \\
$5_1$        & 0.0325      & 0.0425(12) & 0.0202      & \multicolumn{2}{l}{0.0344(11)} & $2_1 4_1$    & $< 10^{-4}$ & 0.0027(2)  &             &            \\
$6_1$        & $< 10^{-4}$ & 0.0027(3)  & $< 10^{-4}$ & 0.0016(3)      &               & $6_1$        & 0.0202      & 0.0307(19) & 0.0126      & 0.0277(15) \\
$3_1 6_1$    & $< 10^{-4}$ & 0.0026(1)  & $< 10^{-4}$ & 0.0031(6)      &               & $11_1$       & 0.0157      & 0.0247(13) & 0.0100      & 0.0306(9)  \\
$11_1$       & 0.0047      & 0.0050(3)  & 0.0042      & 0.0016(2)      &               & $19_1$       & 0.0012      & 0.0018(4)  & 0.0008      & 0.0019(5)  \\
$5_2$        & 0.0006      & 0.0019(1)  & 0.0003      & 0.0009(1)      &               & $22_1$       & 0.0020      & 0.0037(3)  & 0.0020      & 0.0030(2)  \\
$5_19_1$     &             &            & $< 10^{-4}$ & 0.0023(1)      &               & $37_1$       & 0.0019      & 0.0044(4)  & 0.0012      & 0.0030(2)  \\ \cline{7-11} 
$14_1$       & 0.0005      & 0.0004(1)  & 0.0009      & 0.0008(2)      &               &              &             &            &             &            \\ 
$17_1$       & 0.0020      & 0.0028(3)  & 0.0012      & 0.0038(2)      &               & \multicolumn{5}{c}{\textbf{CaOPh-1diA}}                           \\ \cline{1-5} \cline{7-11} 
             &             &            &             &                &               & Final states & Theo. (A)   & Exp. (A)   & Theo. (B)   & Exp. (B)   \\\cline{7-11}  
\multicolumn{5}{c}{\textbf{CaOPh-C(CH$_3$)$_3$}}                       & \textbf{}     & $0$          & 0.9341      & 0.8890(18) & 0.9564      & 0.9243(23) \\ \cline{1-5}
Final states & Theo. (A)   & Exp. (A)   & Theo. (B)   & Exp. (B)       &               & $2_1$        &             &            & $< 10^{-4}$ & 0.0124(18) \\ \cline{1-5}
$0$          & 0.9159      & 0.9447(12) & 0.9711      & \multicolumn{2}{l}{0.9389(16)} & $1_2$        & 0.0051      & 0.0048(7)  &             &            \\
$1_1$        &             &            & $< 10^{-4}$ & 0.0168(9)      &               & $1_1 3_1$    & 0.0015      & 0.0018(2)  &             &            \\
$2_1$        & 0.0003      & 0.0027(7)  &             &                &               & $3_2$        & 0.0067      & 0.0067(13) & $< 10^{-4}$ & 0.0160(6)  \\
$1_2$        & $< 10^{-4}$ & 0.0043(6)  & $< 10^{-4}$ & \multicolumn{2}{l}{0.0053(10)} & $6_1$        & 0.0126      & 0.0357(5)  & 0.0083      & 0.0164(9)  \\
$5_1$        & 0.0010      & 0.0042(4)  & 0.0007      & 0.0028(6)      &               & $7_1$        & 0.0093      & 0.0121(4)  & 0.0058      & 0.0093(7)  \\
$7_1$        & 0.0205      & 0.0248(6)  & 0.0133      & 0.0203(8)      &               & $10_1$       & 0.0038      & 0.0038(2)  &             &            \\
$9_1$        & 0.0006      & 0.0009(3)  & 0.0005      & 0.0009(2)      &               & $12_1$       & 0.0171      & 0.0314(7)  & 0.0113      & 0.0141(5)  \\
$10_1$       & 0.0014      & 0.0014(1)  & 0.0009      & 0.0014(1)      &               & $6_1 7_1$    & 0.0002      & 0.0014(4)  &             &            \\
$10_1 2_1$   & $< 10^{-4}$ & 0.0010(2)  &             &                &               & $21_1$       & 0.0027      & 0.0051(2)  & 0.0019      & 0.0048(7)  \\
$13_1$       & 0.0104      & 0.0085(2)  & 0.0070      & 0.0075(2)      &               & $6_1 12_1$   & 0.0003      & 0.0029(2)  &             &            \\
$15_1 2_1$   & 0.0011      & 0.0005(0)  &             &                &               & $25_1$       & 0.0004      & 0.0010(2)  &             &            \\
$18_1$       & 0.0026      & 0.0030(1)  & 0.0024      & 0.0025(1)      &               & $27_1$       & 0.0016      & 0.0018(2)  & 0.0016      & 0.0027(6)  \\
$7_1 13_1$   & 0.0003      & 0.0005(0)  &             &                &               & $42_1$       & 0.0020      & 0.0024(4)  &             &            \\ \cline{7-11} 
$21_1$       & 0.0009      & 0.0013(0)  & 0.0013      & 0.0018(2)      &               &              &             &            &             &            \\ 
$26_1$       & 0.0018      & 0.0022(1)  & 0.0011      & 0.0018(1)      &               & \multicolumn{5}{c}{\textbf{CaOPh-4diA}}                           \\ \cline{1-5} \cline{7-11} 
             &             &            &             &                &               & Final states & Theo. (A)   & Exp. (A)   & Theo. (B)   & Exp. (B)   \\ \cline{7-11} 
             &             &            &             &                &               & $0$          & 0.9490      & 0.8895(31) & 0.9621      & 0.9239(31) \\
             &             &            &             &                &               & $2_1$        & $< 10^{-4}$ & 0.0033(3)  &             &            \\
             &             &            &             &                &               & $3_1$        &             &            & 0.0023      & 0.0035(11) \\
             &             &            &             &                &               & $1_1 3_1$    & $< 10^{-4}$ & 0.0211(9)  & 0.0009      & 0.0052(11) \\
             &             &            &             &                &               & $2_13_1$     & 0.0005      & 0.0092(8)  &             & 0.0163(5)   \\
             &             &            &             &                &               & $6_1$        & 0.0189      & 0.0337(14) & 0.0117      & 0.0196(5)  \\
             &             &            &             &                &               & $12_1$       & 0.0179      & 0.0319(9)  & 0.0114      & 0.0276(28) \\
             &             &            &             &                &               & $23_1$       & 0.0022      & 0.0046(2)  & 0.0016      & 0.0013(2)  \\
             &             &            &             &                &               & $30_1$       & 0.0016      & 0.0033(2)  & 0.0017      & 0.0016(3)  \\
             &             &            &             &                &               & $40_1$       & 0.0003      & 0.0020(3)  & 0.0003      & 0.0011(2)  \\
             &             &            &             &                &               & $42_1$       & 0.0018      & 0.0014(2)  &             &            \\
\hline
\hline
\end{tabular}
\begin{tabular}{ccccccccccc}
\hline
\hline
\multicolumn{5}{c}{\textbf{SrOPh-CH$_3$}}                             & \textbf{}     & \multicolumn{5}{c}{\textbf{SrOPh-Ad}}                                    \\ \cline{1-5} \cline{7-11} 
Final states & Theo. (A)   & Exp. (A)  & Theo. (B)   & Exp. (B)       &               & Final states & Theo. (A)   & Exp. (A)      & Theo. (B)      & Exp. (B)   \\ \cline{1-5} \cline{7-11} 
$0$          & 0.9269      & 0.9578(6) & 0.9438      & \multicolumn{2}{l}{0.9161(13)} & $0$          & 0.9156      & 0.9310(12)    & 0.9387         & 0.9162(11) \\
$2_14_1$     & $< 10^{-4}$ & 0.0008(1) & 0.0000      & 0.0039(3)      &               & $5_1$        &             &               & 0.0006         & 0.0023(7)  \\
$5_1$        & 0.0571      & 0.0347(5) & 0.0423      & \multicolumn{2}{l}{0.0701(10)} & $6_1$        & 0.0502      & 0.0380(9)     & 0.0374         & 0.0360(4)  \\
$4_2$        & $< 10^{-4}$ & 0.0008(1) &             &                &               & $2_1 5_1$    & 0.0000      & 0.0142(6)     & $< 10^{-4}$    & 0.0123(4)  \\
$5_2$        & 0.0016      & 0.0014(1) & 0.0008      & 0.0009(2)      &               & $11_1$       & 0.0160      & 0.0168(5)     & 0.0126         & 0.0332(7)  \\ \cline{7-11} 
$11_1$       & 0.0037      & 0.0041(2) & 0.0037      & 0.0077(2)      &               &              &             &               &                &            \\
$14_1$       & 0.0007      & 0.0005(1) & 0.0009      & 0.0012(1)      &               & \multicolumn{5}{c}{\textbf{SrOPh-1diA}}                                 \\ \cline{1-5} \cline{7-11} 
             &             &           &             &                &               & final states & Theo. (A)   & Exp. (A)      & Theo. (B)      & Exp. (B)   \\ \cline{7-11} 
\multicolumn{5}{c}{\textbf{SrOPh-C(CH$_3$)$_3$}}                      &               & $0$          & 0.8865      & 0.9308(9)     & 0.9031         & 0.9054(16) \\ \cline{1-5}
Final states & Theo. (A)   & Exp. (A)  & Theo. (B)   & Exp. (B)       &               & $6_1$        & 0.0450      & 0.0245(4)     & 0.0330         & 0.0255(6)  \\ \cline{1-5}
$0$          & 0.9200      & 0.9451(9) & 0.9431      & \multicolumn{2}{l}{0.9068(31)} & $4_2$        & $< 10^{-4}$ & 0.0247(4)     & 0.0014         & 0.0253(6)  \\
$1_1$        &             &           & $< 10^{-4}$ & 0.0019(3)      &               & $10_1$       & 0.0102      & 0.0105(4)     &                &            \\
$3_2$        &             &           & $< 10^{-4}$ & 0.0040(3)      &               & $12_1$       & 0.0077      & 0.0095(6)     & 0.0060         & 0.0437(15) \\ \cline{7-11} 
$5_1$        & 0.0481      & 0.0382(6) & 0.0357      & \multicolumn{2}{l}{0.0652(20)} &              &             &               &                &            \\
$6_1$        & 0.0053      & 0.0041(2) & 0.0036      & 0.0057(4)      &               & \multicolumn{5}{c}{\textbf{SrOPh-4diA}}                                 \\ \cline{7-11} 
$10_1$       & 0.0017      & 0.0018(1) &             &                &               & Final states & Theo. (A)   & Exp. (A)      & Theo. (B)      & Exp. (B)   \\ \cline{7-11} 
$13_1$       & 0.0070      & 0.0033(1) & 0.0060      & 0.0065(4)      &               & $0$          & 0.9196      & 0.9396(22)    & 0.9368         & 0.9315(85) \\
$5_2$        & 0.0012      & 0.0040(1) & 0.0006      & 0.0054(4)      &               & $2_1$        & $< 10^{-4}$ & 0.0080(9)     &                &            \\
$5_1 6_1$    & 0.0002      & 0.0009(1) &             &                &               & $2_2$        &             &               & 0.0002         & 0.0145(20) \\
$5_1 10_1$   & $< 10^{-4}$ & 0.0005(1) &             &                &               & $2_1 5_1$    & $< 10^{-4}$ & \multicolumn{2}{l}{0.0039(11)} &            \\
$18_1$       & 0.0021      & 0.0015(5) &             &                &               & $6_1$        & 0.0490      & 0.0157(8)     & 0.0367         & 0.0170(17) \\
$21_1$       & 0.0010      & 0.0006(1) & 0.0011      & 0.0027(3)      &               & $4_2$        & $< 10^{-4}$ & 0.0130(9)     & $< 10^{-4}$    & 0.0188(31) \\
$26_1$       &             &           & 0.0011      & 0.0018(3)      &               & $2_1 6_1$    &             &               & $< 10^{-4}$    & 0.0041(10) \\ \cline{1-5}
             &             &           &             &                &               & $11_1$       & 0.0197      & 0.0159(8)     &                &            \\
             &             &           &             &                &               & $23_1$       & 0.0015      & 0.0016(3)     & 0.0014         & 0.0140(9)  \\
             &             &           &             &                &               & $29_1$       & 0.0016      & 0.0022(9)     &                &            \\
\hline
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\hline
\multicolumn{1}{c}{Species} & Transitions & Theo.VBR & Exp. VBR & Exp.VBR errs & Scaled VBR & Scaled VBR & Scaled VBR  \\ 
                            &             &          &          &              &            & upper errs & lower errs \\ \hline
\multirow{2}{*}{CaOPh}      & X-A         & 0.9611   & 0.9339   & 0.0029       & 0.9286     & 0.0053                & 0.0012                \\
                            & X-B         & 0.9758   & 0.9446   & 0.0068       & 0.9339     & 0.0048                & 0.0016                \\
\multirow{2}{*}{CaOPh-CH3}  & X-A         & 0.9562   & 0.9421   & 0.0013       & 0.9357     & 0.0040                & 0.0013                \\
                            & X-B         & 0.9718   & 0.9393   & 0.0019       & 0.9381     & 0.0020                & 0.0019                \\
\multirow{2}{*}{CaOPh-tBU}  & X-A         & 0.9159   & 0.9447   & 0.0012       & 0.9288     & 0.0139                & 0.0020                \\
                            & X-B         & 0.9711   & 0.9389   & 0.0016       & 0.9350     & 0.0027                & 0.0016                \\
\multirow{2}{*}{CaOPh-Ad}   & X-A         & 0.9345   & 0.9247   & 0.0026       & 0.8855     & 0.0365                & 0.0180                \\
                            & X-B         & 0.9503   & 0.9268   & 0.0019       & 0.8969     & 0.0272                & 0.0034                \\
\multirow{2}{*}{CaOPh-1diA} & X-A         & 0.9341   & 0.8890   & 0.0018       & 0.8822     & 0.0038                & 0.0018                \\
                            & X-B         & 0.9564   & 0.9243   & 0.0023       & 0.9024     & 0.0203                & 0.0034                \\
\multirow{2}{*}{CaOPh-4diA} & X-A         & 0.9490   & 0.8895   & 0.0031       & 0.8745     & 0.0123                & 0.0031                \\
                            & X-B         & 0.9621   & 0.9239   & 0.0031       & 0.9105     & 0.0107                & 0.0032                \\ 
\multicolumn{1}{c}{}        &             &          &          &              &            &                       &                       \\
\multirow{2}{*}{SrOPh}      & X-A         & 0.9284   & 0.888    & 0.011        & 0.888      & 0.011                 & 0.011                 \\
                            & X-B         & 0.9453   & 0.872    & 0.013        & 0.872      & 0.013                 & 0.013                 \\
\multirow{2}{*}{SrOPh-CH3}  & X-A         & 0.9269   & 0.9578   & 0.0006       & 0.9486     & 0.0077                & 0.0013                \\
                            & X-B         & 0.9438   & 0.9161   & 0.0013       & 0.9034     & 0.0101                & 0.0016                \\
\multirow{2}{*}{SrOPh-tBU}  & X-A         & 0.9200   & 0.9451   & 0.0009       & 0.9312     & 0.0122                & 0.0009                \\
                            & X-B         & 0.9431   & 0.9068   & 0.0031       & 0.8937     & 0.0109                & 0.0043                \\
\multirow{2}{*}{SrOPh-Ad}   & X-A         & 0.9156   & 0.9310   & 0.0012       & 0.9120     & 0.0173                & 0.0012                \\
                            & X-B         & 0.9387   & 0.9162   & 0.0011       & 0.8996     & 0.0144                & 0.0013                \\
\multirow{2}{*}{SrOPh-1diA} & X-A         & 0.8865   & 0.9308   & 0.0009       & 0.8802     & 0.0489                & 0.0012                \\
                            & X-B         & 0.9031   & 0.9054   & 0.0016       & 0.8603     & 0.0425                & 0.0302                \\
\multirow{2}{*}{SrOPh-4diA} & X-A         & 0.9196   & 0.9396   & 0.0022       & 0.9306     & 0.0077                & 0.0023                \\
                            & X-B         & 0.9368   & 0.9315   & 0.0085       & 0.9080     & 0.0233                & 0.0310               \\
\hline
\hline
\end{tabular}
\label{tab:diagonal-VBRs}
\end{table*}

\begin{table*}
    \centering
\begin{tabular}{c|cc|cc|cc|cc|cc|cc}
\hline\hline
 Molecule& \multicolumn{2}{c|}{CaOPh-CH3} & \multicolumn{2}{c|}{SrOPh-CH3} & \multicolumn{2}{c|}{CaOPh-C(CH$_3$)$_3$}& \multicolumn{2}{c|}{SrOPh-C(CH$_3$)$_3$}& \multicolumn{2}{c|}{CaOPh-Ad} & \multicolumn{2}{c}{SrOPh-Ad} \\
 \hline
Transition&$A - X$& $B-X$&$A - X$& $B-X$&$A - X$ & $B - X$&$A - X$& $B-X$&$A - X$ & $B - X$&$A - X$& $B-X$\\
 \hline
$\begin{array}{c}
     \text{0-0 Intensity}  \\
     \text{ratios } (S_0) \end{array}$
& 0.9421 & 0.9418 & 0.9556 & 0.9009 & 0.9447& 0.9383&0.9445&0.9042& 0.9293 & 0.9308 & 0.9341& 0.9200\\
\hline
$\begin{array}{c}
     \text{Curve fitting}  \\
     \text{uncertainty} (\delta S_0 )
\end{array}$  & 0.0012 & 0.0019 & 0.0005 & 0.0012&0.0012&0.0016&0.0008&0.0030 & 0.0025 & 0.0018 & 0.0011& 0.0010\\
\hline
$\begin{array}{c}
     \text{Jacobian}  \\
     \text{correction } (\Delta_J)
\end{array}$  & -0.0029 & -0.0026 & -0.0023 & -0.0044 &-0.0024 &  -0.0020 & -0.0019 &-0.0032&-0.0028 & -0.0027 & -0.0018& -0.0023\\
\hline
$\begin{array}{c}
     \text{Sensitivity}  \\
     \text{correction } (\Delta_{QE})
\end{array}$ & -0.0024 & -0.0017 & -0.0027 & -0.0049 &-0.0019 &  -0.0013  & -0.0021 &-0.0036 &-0.0046 & -0.0041 & -0.0032& -0.0038\\
\hline
$\begin{array}{c}
   \text{Uncertainty}\\
    \text{ from unobserved} \\
    \text{decays } (\delta_u)
\end{array}$& -0.0019 & -0.0006 & -0.0065 & -0.0067 & -0.0117 & -0.0011  & -0.0098 &-0.0097 & -0.0414 & -0.0227 & -0.0178 & -0.0119\\
\hline
$\begin{array}{c}
   \text{Scaled diagonal VBRs}\\
    S_0'=S_0+\Delta_J+\Delta_{QE}+\delta_u
\end{array}$  & 0.9350 & 0.9369 & 0.9442 & 0.8850 &  0.9288 &   0.9339  & 0.9329 &0.8877 & 0.8805 & 0.9015 & 0.9114 &0.9020\\
\hline
$\begin{array}{c}
     \text{Lower estimates}  \\
     \text{of scaled VBRs } (S_0'')
\end{array}$ & 0.9349 & 0.9369 & 0.9438 & 0.8845 &  0.9287 & 0.9338 & 0.9319 & 0.8865 & 0.8752 & 0.8990 & 0.9113 &0.9002\\
\hline
$\begin{array}{c}
     \text{Upper error bar}  \\ \sqrt{(\delta S_0)^2+\delta_u^2}
\end{array}$
 & 0.0023 & 0.0020 & 0.0065 & 0.0068 &  0.0118 & 0.0020 & 0.0098 &0.0102& 0.0415 & 0.0228 & 0.0178 &0.0120\\
 \hline
$\begin{array}{c}
     \text{Lower error bar}  \\
     \sqrt{(\delta S_0)^2+(S_0'-S_0'')^2}
\end{array}$& 0.0013 & 0.0019 & 0.0007 & 0.0013 &0.0012 & 0.0016 & 0.0013 &0.0033& 0.0060 & 0.0031 & 0.0012&0.0021\\
\hline\hline Molecule& \multicolumn{2}{c|}{CaOPh-1diA} & \multicolumn{2}{c|}{CaOPh-4diA} & \multicolumn{2}{c|}{SrOPh-1diA} & \multicolumn{2}{c|}{SrOPh-4diA}&&&& \\
 \hline
Transition&$A - X$ & $B - X$&$A - X$ & $B - X$&$A - X$ & $B - X$&$A - X$& $B-X$&&&&\\
 \hline
$\begin{array}{c}
     \text{0-0 Intensity}  \\
     \text{ratios } (S_0) 
\end{array}$  & 0.8947 & 0.9270 & 0.8903 & 0.9243 & 0.9339 & 0.9098 & 0.9413& 0.9079&&&&\\
\hline
$\begin{array}{c}
     \text{Curve fitting}  \\
     \text{uncertainty} (\delta S_0 )
\end{array}$  & 0.0018 & 0.0022 & 0.0030 & 0.0031 & 0.0009 & 0.0015 & 0.0021& 0.0082&&&&\\
\hline
$\begin{array}{c}
     \text{Jacobian}  \\
     \text{correction } (\Delta_J)
\end{array}$  & -0.0034 & -0.0018 & -0.0032 & -0.0023 & -0.0017 & -0.0027 & -0.0016& -0.0028&&&&\\
\hline
$\begin{array}{c}
     \text{Sensitivity}  \\
     \text{correction } (\Delta_{QE})
\end{array}$ & -0.0057 & -0.0026 & -0.0025 & -0.0013 & -0.0030 & -0.0044 & -0.0017& -0.0030&&&&\\
\hline
$\begin{array}{c}
   \text{Uncertainty}\\
    \text{ from unobserved} \\
    \text{decays } (\delta_u)
\end{array}$& -0.0034 & -0.0202 & -0.0078 & -0.0084 & -0.0219 & -0.0504 & -0.0074 &-0.0159&&&&\\
\hline
$\begin{array}{c}
   \text{Scaled diagonal VBRs}\\
    S_0'=S_0+\Delta_J+\Delta_{QE}+\delta_u
\end{array}$  & 0.8822 & 0.9023 & 0.8768 & 0.9123 & 0.9072 & 0.8524 & 0.9306 &0.8862&&&&\\
\hline
$\begin{array}{c}
     \text{Lower estimates}  \\
     \text{of scaled VBRs } (S_0'')
\end{array}$ & 0.8821 & 0.8998 & 0.8762 & 0.9117 & 0.9069 & 0.8397 & 0.9299 &0.8817&&&&\\
\hline
$\begin{array}{c}
     \text{Upper error bar}  \\
     \sqrt{(\delta S_0)^2+\delta_u^2}
\end{array}$
 & 0.0038 & 0.0203 & 0.0084 & 0.0089 & 0.0220 & 0.0504 & 0.0077 &0.0180&&&&\\
 \hline
$\begin{array}{c}
     \text{Lower error bar}  \\
     \sqrt{(\delta S_0)^2+(S_0'-S_0'')^2}
\end{array}$& 0.0018 & 0.0034 & 0.0031 & 0.0032 & 0.0010 & 0.0128 & 0.0023&0.0096&&&&\\
\hline\hline
\end{tabular}
